Compressed Context Memory For Online Language Model Interaction

This paper presents a context key/value compression method for Transformer language models in online scenarios, where the context continually expands. As the context lengthens, the attention process demands increasing memory and computations, which in turn reduces the throughput of the language model. To address this challenge, we propose a compressed context memory system that continually compresses the accumulating attention key/value pairs into a compact memory space, facilitating language model inference in a limited memory space of computing environments. Our compression process involves integrating a lightweight conditional LoRA into the language model's forward pass during inference, without the need for fine-tuning the model's entire set of weights. We achieve efficient training by modeling the recursive compression process as a single parallelized forward computation. Through evaluations on conversation, personalization, and multi-task learning, we demonstrate that our approach achieves the performance level of a full context model with $5\times$ smaller context memory size. We further demonstrate the applicability of our approach in a streaming setting with an unlimited context length, outperforming the sliding window approach. Codes are available at https://github.com/snu-mllab/context-memory.

==> graph/full_context.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=3, horizontal sep=1.3cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]

\nextgroupplot[
            width=5.0cm,
            height=4.65cm,
            % Plot style
            every axis plot/.append style={thick},
            xmode=log,
            log basis x={2},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize (a) Accuracy over time step ({\scriptsize T})},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            xtick distance=2^(0.5),
            xticklabels={},
            extra x ticks={1, 2, 4, 8},
            % ytick={61.2, 62.5, 64, 65.5, 67, 68.5, 70, 71.5},
            % yticklabels={52, , 64, , 67, , 70, },
            ytick={61.2, 63, 65, 67, 69, 71},
            yticklabels={52, 63, 65, 67, 69, 71},
            xmin=0.8,
            xmax=13,
            ymin=60.4,
            ymax=71.5,
            % Label
            xlabel={Peak KV memory (ratio, log-scale)},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            ]
\coordinate (c1) at (rel axis cs:0,1);
\coordinate (c1-ax) at (rel axis cs:0,0.135);


\addplot[gr, mark=mystar] coordinates {(0.96, 61)};
\node [font=\tiny] at (rel axis cs:0.18,0.09) {T1${\shortminus}$16};
% 51.7 for no context

\addplot[black!75, mark=diamond] table [x=ratio-full, y=full, col sep=comma]{data/metaicl-time.csv};

\node [font=\tiny] at (rel axis cs:0.34,0.19) {T1};
\node [font=\tiny] at (rel axis cs:0.49,0.37) {T2};
\node [font=\tiny] at (rel axis cs:0.66,0.71) {T4};
\node [font=\tiny] at (rel axis cs:0.84,0.8) {T8};
\node [font=\tiny] at (rel axis cs:0.93,0.87) {T16};

\addplot[red, mark=triangle] table [x=ratio-concat, y=concat, col sep=comma]{data/metaicl-time.csv};

\node [font=\tiny] at (rel axis cs:0.06,0.48) {T2};
\node [font=\tiny] at (rel axis cs:0.06,0.70) {T4};
\node [font=\tiny] at (rel axis cs:0.06,0.80) {T8};
\node [font=\tiny] at (rel axis cs:0.07,0.89) {T16};

\addplot[bl, mark=o, mark size=1.6pt] table [x=ratio-merge, y=merge, col sep=comma]{data/metaicl-time.csv};

\node [font=\tiny] at (rel axis cs:0.16,0.22) {T1};
\node [font=\tiny] at (rel axis cs:0.19,0.37) {T2};
\node [font=\tiny] at (rel axis cs:0.27,0.63) {T4};
\node [font=\tiny] at (rel axis cs:0.38,0.72) {T8};
\node [font=\tiny] at (rel axis cs:0.51,0.81) {T16};


\nextgroupplot[
            width=5.0cm,
            height=4.65cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            % xmajorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize (b) Attention KV memory},       
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            % minor y tick num=1,
            % xtick style={draw=none},
            % ytick style={draw=none},
            xtick=data,
            xticklabels={1, 2, 4, 8, 16},
            ytick={0, 50, 100, 200, 300, 400, 500, 600, 700},
            % yticklabels={70, 79, , 81, , 83, , 85},
            ymin=-20,
            % ymax=85.8,
            % Label
            xlabel={Time step (\# demonstration)},
            ylabel={Peak KV memory (MB)},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.14cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            ]
\coordinate (c2) at (rel axis cs:0,1);


\addplot [gr, mark=mystar2] table [y=mem-no, col sep=comma]{data/metaicl-time.csv};

\addplot[black!75, mark=diamond] table [y=mem-full, col sep=comma]{data/metaicl-time.csv};

\addplot[bl, mark=o, mark size=1.6pt] table [y=mem-merge, col sep=comma]{data/metaicl-time.csv};

\addplot[red, mark=triangle] table [y=mem-concat, col sep=comma]{data/metaicl-time.csv};



\nextgroupplot[
            width=5.0cm,
            height=4.65cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            % xmajorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize(c) Context compression ratio},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            % minor y tick num=1,
            % xtick style={draw=none},
            % ytick style={draw=none},
            xtick=data,
            xticklabels={1, 2, 4, 8, 16},
            ytick={0, 10, 20, 40, 60, 80, 100},
            % Label
            xlabel={Time step (\# demonstration)},
            ylabel={Context length ratio (\%)},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.16cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend2,
    		legend style={legend columns=4, font=\scriptsize},
            ]
            
\coordinate (c3) at (rel axis cs:1,1);

\addplot [gr, mark=mystar2] table [y=context-no, col sep=comma]{data/metaicl-time.csv};\addlegendentry{No context}

\addplot[black!75, mark=diamond] table [y=context-full, col sep=comma]{data/metaicl-time.csv};\addlegendentry{Full context}

\addplot[red, mark=triangle] table [y=context-concat, col sep=comma]{data/metaicl-time.csv};\addlegendentry{CCM-concat (ours)}

\addplot[bl, mark=o, mark size=1.6pt] table [y=context-merge, col sep=comma]{data/metaicl-time.csv};\addlegendentry{CCM-merge (ours)}


\end{groupplot}


\draw (c1-ax) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center, font=\large]{$\approx$} (c1-ax);


\coordinate (mid) at ($(c1)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(0, -0.05)$) {\pgfplotslegendfromname{grouplegend2}};


\end{tikzpicture}


==> graph/memory_log.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=3, horizontal sep=1.3cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]
\nextgroupplot[
            width=5.0cm,
            height=5.0cm,
            % Plot style
            every axis plot/.append style={thick},
            xmode=log,
            % log basis x={2},
            % Grid
            xmajorgrids={true},
            xminorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize (a) MetaICL},       
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % ytick style={draw=none},
            % xtick style={draw=none},
            % Tick and Range
            % xtick distance=2^(0.5),
            xtick={50, 100, 200, 400, 800},
            xticklabels={50, 100, 200, 400, 800},
            % extra x ticks={1, 2, 4, 8},
            ytick={57, 60, 63, 66, 69, 72},
            yticklabels={57, 60, 63, 66, 69, 72},
            % xmin=0.8,
            % xmax=13,
            ymin=57,
            ymax=72,
            % Label
            xlabel={Peak KV memory (MB, log-scale)},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend3,
    		legend style={legend columns=6, font=\scriptsize},
            ]
\coordinate (c1) at (rel axis cs:0,1);
\coordinate (c1-ax) at (rel axis cs:0,0.14);

% \addplot [domain=0.9:10, dashed, line width=1.5pt, gr] {62.5};\addlegendentry{No context}
% 51.7 for no context

\addplot[black!75, mark=diamond] table [x=mem-full, y=full, col sep=comma]{data/metaicl-time.csv};\addlegendentry{Full context}

\addplot[gr, mark=mystar3] table [x=mem-gisting, y=gisting, col sep=comma]{data/metaicl-time.csv};\addlegendentry{Gisting}

\addplot[pp, mark=x] table [x=mem-gisting-online, y=gisting-online, col sep=comma]{data/metaicl-time.csv};\addlegendentry{Gisting-online}

\addplot[yl, mark=+] table [x=mem-comp, y=comp, col sep=comma]{data/metaicl-time.csv};\addlegendentry{Compressive}

\addplot[red, mark=triangle] table [x=mem-concat, y=concat, col sep=comma]{data/metaicl-time.csv};\addlegendentry{CCM-concat (ours)}

\addplot[bl, mark=o, mark size=1.6pt] table [x=mem-merge, y=merge, col sep=comma]{data/metaicl-time.csv};\addlegendentry{CCM-merge (ours)}


\nextgroupplot[
            width=5.0cm,
            height=5.0cm,
            % Plot style
            every axis plot/.append style={thick},
            xmode=log,
            % log basis x={2},
            % Grid
            xmajorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize (b) LaMP},       
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            minor y tick num=1,
            % xtick style={draw=none},
            % ytick style={draw=none},
            % xtick distance=2^(0.5),
            % xticklabels={},
            % extra x ticks={1, 2, 4, 8, 16},
            xtick={50, 100, 200, 400, 800},
            xticklabels={50, 100, 200, 400, 800},
            ytick={74, 77, 80, 83, 86},
            yticklabels={74, 77, 80, 83, 86},
            % xmin=0.8,
            % xmax=16,
            ymin=74,
            ymax=86,
            % Label
            xlabel={Peak KV memory (MB, log-scale)},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            ]
\coordinate (c2) at (rel axis cs:0,1);
\coordinate (c2-ax) at (rel axis cs:0,0.13);

% \addplot [domain=0.9:15, dashed, line width=1.5pt, gr] {77.8};
%69.51 for no context

\addplot[black!75, mark=diamond] table [x=mem-full, y=full, col sep=comma]{data/lamp2-time.csv};

\addplot[gr, mark=mystar3] table [x=mem-gisting, y=gisting, col sep=comma]{data/lamp2-time.csv};

\addplot[pp, mark=x] table [x=mem-gisting-online, y=gisting-online, col sep=comma]{data/lamp2-time.csv};

\addplot[yl, mark=+] table [x=mem-comp, y=comp, col sep=comma]{data/lamp2-time.csv};

\addplot[bl, mark=o, mark size=1.6pt] table [x=mem-merge, y=merge, col sep=comma]{data/lamp2-time.csv};

\addplot[red, mark=triangle] table [x=mem-concat, y=concat, col sep=comma]{data/lamp2-time.csv};



\nextgroupplot[
            width=5.0cm,
            height=5.0cm,
            % Plot style
            every axis plot/.append style={thick},
            xmode=log,
            % log basis x={2},
            % Grid
            xmajorgrids={true},
            ymajorgrids={true},
            yminorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize (c) DailyDialog},       
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            % minor y tick num=1,
            % xtick style={draw=none},
            % ytick style={draw=none},
            % xtick=data,
            % xtick distance=2^(0.5),
            % xticklabels={},
            % extra x ticks={1, 2, 4, 8, 16},
            xtick={30, 60, 120, 240},
            xticklabels={30, 60, 120, 240},
            ytick={5.6, 5.9, 6.2, 6.5, 6.8, 7.1, 7.4, 7.7, 8.0},
            yticklabels={5.6, , 6.2, , 6.8, , 7.4, , 8.0},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
            },
            % xmax=9,
            ymin=5.4,
            ymax=8.0,
            % Label
            xlabel={Peak KV memory (MB, log-scale)},
            ylabel={Perplexity $\downarrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.12cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            ]
            
\coordinate (c3) at (rel axis cs:1,1);
\coordinate (c3-ax) at (rel axis cs:0,0.86);

% \addplot [domain=0.9:15, dashed, line width=1.5pt, gr] {7.53};
%10.1 for no context

\addplot[black!75, mark=diamond] table [x=mem-full, y=full, col sep=comma]{data/dialog-time.csv};

\addplot[gr, mark=mystar3] table [x=mem-gisting, y=gisting, col sep=comma]{data/dialog-time.csv};

\addplot[pp, mark=x] table [x=mem-gisting-online, y=gisting-online, col sep=comma]{data/dialog-time.csv};

\addplot[yl, mark=+] table [x=mem-comp, y=comp, col sep=comma]{data/dialog-time.csv};

\addplot[bl, mark=o, mark size=1.6pt] table [x=mem-merge, y=merge, col sep=comma]{data/dialog-time.csv};

\addplot[red, mark=triangle] table [x=mem-concat, y=concat, col sep=comma]{data/dialog-time.csv};


\end{groupplot}


% \draw (c1-ax) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center, font=\large]{$\approx$} (c1-ax);
% \draw (c2-ax) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center, font=\large]{$\approx$} (c2-ax);
% \draw (c3-ax) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center, font=\large]{$\approx$} (c3-ax);


\coordinate (mid) at ($(c1)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(-0.05, 0.05)$) {\pgfplotslegendfromname{grouplegend3}};


\end{tikzpicture}


==> graph/performance.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=3, horizontal sep=1.3cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]
\nextgroupplot[
            width=5.0cm,
            height=4.65cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            yminorgrids={true},
            ymajorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize (a) MetaICL},       
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            % minor y tick num=1,
            % ytick style={draw=none},
            % Tick range
            xtick=data,
            xticklabels={1, 2, 4, 8, 16},
            ytick={56, 58, 59.5, 61, 62.5, 64, 65.5, 67, 68.5, 70},
            yticklabels={52, 58, , 61, , 64, , 67, , 70},
            ymin=54.7,
            ymax=71.7,
            % Label
            xlabel={Time step (\# demonstration)},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend to name=grouplegend,
    		legend style={legend columns=6, font=\scriptsize},
            ]
\coordinate (c1) at (rel axis cs:0,1);
\coordinate (c1-ax) at (rel axis cs:0,0.13);
\coordinate (c1-ax2) at (rel axis cs:1,0.13);

% 51.7
\addplot[gr, mark=mystar2, mark size=2pt] table [y=no, col sep=comma]{data/metaicl-time.csv};\addlegendentry{No context}

\addplot[black!75, mark=diamond, mark size=2pt] table [y=full, col sep=comma]{data/metaicl-time.csv};\addlegendentry{Full context}

\addplot[pp, mark=x, mark size=2pt] table [y=gisting-online, col sep=comma]{data/metaicl-time.csv};\addlegendentry{Gisting-online}

\addplot[yl, mark=+, mark size=2pt] table [y=comp, col sep=comma]{data/metaicl-time.csv};\addlegendentry{Compressive}

\addplot[red, mark=triangle, mark size=2pt] table [y=concat, col sep=comma]{data/metaicl-time.csv};\addlegendentry{CCM-concat (ours)}

\addplot[bl, mark=o, mark size=1.6pt] table [y=merge, col sep=comma]{data/metaicl-time.csv};\addlegendentry{CCM-merge (ours)}


\nextgroupplot[
            width=5.0cm,
            height=4.65cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            yminorgrids={true},
            ymajorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize (b) LaMP},       
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            % minor y tick num=1,
            % ytick style={draw=none},
            % Tick range
            xtick=data,
            xticklabels={1, 2, 4, 8, 16},
            ytick={72.8, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85},
            yticklabels={69, 75, , 77, , 79, , 81, , 83, , 85},
            ymin=72,
            ymax=86,
            % Label
            xlabel={Time step (\# profile)},
            ylabel={Accuracy (\%) $\uparrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            ]
\coordinate (c2) at (rel axis cs:0,1);
\coordinate (c2-ax) at (rel axis cs:0,0.135);
\coordinate (c2-ax2) at (rel axis cs:1,0.135);

% 69.5
\addplot[gr, mark=mystar2, mark size=2pt] table [y=no, col sep=comma]{data/lamp2-time.csv};

\addplot[black!75, mark=diamond, mark size=2pt] table [y=full, col sep=comma]{data/lamp2-time.csv};

\addplot[pp, mark=x, mark size=2pt] table [y=gisting-online, col sep=comma]{data/lamp2-time.csv};

\addplot[yl, mark=+, mark size=2pt] table [y=comp, col sep=comma]{data/lamp2-time.csv};

\addplot[bl, mark=o, mark size=1.6pt] table [y=merge, col sep=comma]{data/lamp2-time.csv};

\addplot[red, mark=triangle, mark size=2pt] table [y=concat, col sep=comma]{data/lamp2-time.csv};


\nextgroupplot[
            width=5.0cm,
            height=4.65cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            yminorgrids={true},
            ymajorgrids={true},
            % Title
            title style={at={(0.5,0.95)},anchor=south},
            title={\footnotesize (c) DailyDialog},       
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            % minor y tick num=1,
            % ytick style={draw=none},
            % Tick range
            xtick=data,
            xticklabels={1, 2, 4, 8, 12},
            ytick={5.6, 5.9, 6.2, 6.5, 6.8, 7.1, 7.4, 7.7, 8.2, 8.5, 8.8, 9.1},
            yticklabels={5.6, , 6.2, , 6.8, , 7.4, , 9.0, , 9.6, },
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
            },            
            ymin=5.4,
            ymax=9.2,
            % Label
            xlabel={Time step (\# dialogue turn)},
            ylabel={Perplexity $\downarrow$},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            ]
            
\coordinate (c3) at (rel axis cs:1,1);
\coordinate (c3-ax) at (rel axis cs:0,0.66);
\coordinate (c3-ax2) at (rel axis cs:1,0.66);

\addplot[gr, mark=mystar2, mark size=2pt] table [y=no, col sep=comma]{data/dialog-time.csv};

\addplot[black!75, mark=diamond, mark size=2pt] table [y=full, col sep=comma]{data/dialog-time.csv};

\addplot[pp, mark=x, mark size=2pt] table [y=gisting-online, col sep=comma]{data/dialog-time.csv};

\addplot[yl, mark=+, mark size=2pt] table [y=comp, col sep=comma]{data/dialog-time.csv};

\addplot[bl, mark=o, mark size=1.6pt] table [y=merge, col sep=comma]{data/dialog-time.csv};

\addplot[red, mark=triangle, mark size=2pt] table [y=concat, col sep=comma]{data/dialog-time.csv};


\end{groupplot}


\draw (c1-ax) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center, font=\large]{$\approx$} (c1-ax);
\draw (c2-ax) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center, font=\large]{$\approx$} (c2-ax);
\draw (c3-ax) -- node[fill=white,inner sep=-1.25pt,outer sep=0,anchor=center, font=\large]{$\approx$} (c3-ax);


\coordinate (mid) at ($(c1)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(-0.1, -0.05)$) {\pgfplotslegendfromname{grouplegend}};


\end{tikzpicture}


==> graph/streaming.tex <==
\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=1, horizontal sep=1.2cm, 
        vertical sep=0.0cm},
        grid style = {
            dash pattern=on 3pt off 2pt,
            % line cap = round,
            % black,
            line width = 0.4pt
        }
        ]
\nextgroupplot[
            % Figure size
            width=8cm,
            height=4.0cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xtick={0, 10000, 20000, 30000, 40000, 50000, 60000},
            xticklabels={0, 10k, 20k, 30k, 40k, 50k, 60k},
            ytick={7, 7.4, 7.8, 8.2, 8.6},
            yticklabels={7.0, 7.4, 7.8, 8.2, 8.6},
            % Range
            xmin=-2000,
            xmax=66000,
            ymin=7.0,
            ymax=8.6,
            % Label
            xlabel={Context length},
            ylabel={Perplexity},
            xlabel shift=-0.10cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend style={legend columns=1, font=\scriptsize, at={(0.98,0.95)}, anchor=north east},
            legend cell align={left},
            ]
\addplot[red] table [y=ccm,col sep=comma]{data/streaming.csv};\addlegendentry{CCM-concat (ours)}

\addplot[bl] table [y=sliding,col sep=comma]{data/streaming.csv};\addlegendentry{StreamingLLM}

\end{groupplot}

% \coordinate (c3) at ($(c1)!.5!(c2)$);
% \node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}


==> tikz/adapter.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-2,-2.5) grid (2,2.5);

\definecolor{dr}{RGB}{255,110,130}
\definecolor{dg}{RGB}{110,175,70}
\definecolor{darkred}{RGB}{180,30,0}

\def\arrowwidth{0.35}

\def\height{1.0}
\def\width{0.5}

\def\bot{-0.7}
% \def\top{1.8}
% \def\mid{0.55}
\def\top{1.4}
\def\mid{0.35}
\def\htext{0.9}

% 1
\def\lft{-1.8}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dg] at (\lft,\bot) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dg] at (\lft,\top) {};

\draw[line width=\arrowwidth mm] (\lft,\bot+0.5*\height) to (\lft,\mid-0.13);
\draw[-stealth, line width=\arrowwidth mm] (\lft,\mid+0.13) to (\lft,\top-0.5*\height);
\node[font=\normalsize] at (\lft+0.4,\mid+0.1) {$W$};
\node[font=\large] at (\lft,\mid) {$\otimes$};
\node[font=\large] at (\lft,\bot-\htext) {$c(t)$};


% 2
\def\lft{-0.3}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dr] at (\lft,\bot) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dr] at (\lft,\top) {};

\draw[line width=\arrowwidth mm] (\lft,\bot+0.5*\height) to (\lft,\mid-0.13);
\draw[-stealth, line width=\arrowwidth mm] (\lft,\mid+0.13) to (\lft,\top-0.5*\height);
\node[font=\normalsize] at (\lft+0.85,\mid+0.1) {$W{+}\Delta W$};
\node[font=\large] at (\lft,\mid) {$\otimes$};
\node[font=\large] at (\lft+0.2,\bot-\htext) {$\comp$};


% 3
\def\lft{1.6}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dg] at (\lft,\bot) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dg] at (\lft,\top) {};

\draw[line width=\arrowwidth mm] (\lft,\bot+0.5*\height) to (\lft,\mid-0.13);
\draw[-stealth, line width=\arrowwidth mm] (\lft,\mid+0.13) to (\lft,\top-0.5*\height);
\node[font=\normalsize] at (\lft+0.4,\mid+0.1) {$W$};
\node[font=\large] at (\lft,\mid) {$\otimes$};
\node[font=\large] at (\lft,\bot-\htext) {$I(t)$};

\end{tikzpicture}
}


==> tikz/attention.tex <==
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-8,-2) grid (8,2);

\definecolor{dy}{RGB}{255,200,0}
\definecolor{dr}{RGB}{255,110,130}
\definecolor{dg}{RGB}{110,175,70}
\definecolor{darkred}{RGB}{180,30,0}


\def\arrowwidth{0.25}

\def\height{0.84}
\def\width{0.42}

\def\bot{-1.}
\def\top{0.75}
\def\h{0.62}
\def\htext{0.65}
\def\lft{-7}


\node[draw,font=\small] at (-3.6, 2.1) {\textbf{Attention keys/values at each layer}};


% Left dots
\node[font=\Large] at (\lft-\h-0.1,\bot) {\textbf{$\cdots$}};
\node[font=\Large] at (\lft-\h-0.1,\top) {\textbf{$\cdots$}};

% First
\def\of{\lft}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dy] at (\of,\top) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dr] at (\of,\bot) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+\h,\bot) {};
\node[font=\Large] at (\of+2*\h+0.1,\bot) {\textbf{$\cdots$}};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+3*\h+0.1,\bot) {};
%% Text
\node[font=\small] at (\of,\bot-\htext) {$h(t{\shortminus}2)$};
\node[font=\small, color=darkred] at (\of,\bot-\htext-0.65) {\textbf{$\langle \text{C}\rangle$}};
\node[font=\small] at (\of+2*\h+0.1,\bot-\htext-0.65) {$c(t{\shortminus}1)$};
\node[font=\small] at (\of,\top+\htext) {$\text{Mem}(t{\shortminus}2)$};
\node[font=\Large] at (\lft-\h-0.1,\bot-\htext-0.65) {\textbf{$\cdots$}};
%% Arrow
\draw[-stealth, line width=\arrowwidth mm] (\of,\bot+0.5*\height) to [out=90, in=270, looseness=0.6] (\of,\top-0.5*\height);
\draw[-stealth, line width=\arrowwidth mm] (\of,\bot+0.5*\height) to [out=90, in=270, looseness=0.6] (\of+4*\h+0.1,\top-0.5*\height);
\draw[-stealth, line width=\arrowwidth mm] (\of,\bot+0.5*\height) to [out=90, in=270, looseness=0.36] (\of+8*\h+0.2,\top-0.5*\height);


% Second
\def\of{\lft+4*\h+0.1}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dy] at (\of,\top) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dr] at (\of,\bot) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+\h,\bot) {};
\node[font=\Large] at (\of+2*\h+0.1,\bot) {\textbf{$\cdots$}};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+3*\h+0.1,\bot) {};
%% Text
\node[font=\small] at (\of,\bot-\htext) {$h(t{\shortminus}1)$};
\node[font=\small, color=darkred] at (\of,\bot-\htext-0.65) {\textbf{$\langle \text{C}\rangle$}};
\node[font=\small] at (\of+2*\h+0.1,\bot-\htext-0.65) {$c(t)$};
\node[font=\small] at (\of,\top+\htext) {$\text{Mem}(t{\shortminus}1)$};
%% Arrow
\draw[-stealth, line width=\arrowwidth mm] (\of,\bot+0.5*\height) to [out=90, in=270, looseness=0.6] (\of,\top-0.5*\height);
\draw[-stealth, line width=\arrowwidth mm] (\of,\bot+0.5*\height) to [out=90, in=270, looseness=0.6] (\of+4*\h+0.1,\top-0.5*\height);


% Third
\def\of{\lft+8*\h+0.2}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dy] at (\of,\top) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dr] at (\of,\bot) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+\h,\bot) {};
\node[font=\Large] at (\of+2*\h+0.1,\bot) {\textbf{$\cdots$}};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+3*\h+0.1,\bot) {};
%% Text
\node[font=\small] at (\of,\bot-\htext) {$h(t)$};
\node[font=\small, color=darkred] at (\of,\bot-\htext-0.65) {\textbf{$\langle \text{C}\rangle$}};
\node[font=\small] at (\of+2*\h+0.1,\bot-\htext-0.65) {$I(t)$};
% \node[font=\small] at (\of+2*\h+0.5,\bot-\htext-0.65) {$O(t)$};
\node[font=\small] at (\of,\top+\htext) {$\text{Mem}(t)$};

\node[font=\small] at (\of+0.57,\bot+0.9) {Update};
%% Arrow
\draw[-stealth, line width=\arrowwidth mm] (\of,\bot+0.5*\height) to [out=90, in=270, looseness=0.6] (\of,\top-0.5*\height);

\draw[dashed, line width=0.8pt] (-8.1,\bot-\htext-0.3) -- (0.4,\bot-\htext-0.3);

\node[] at (-3.6, -2.8) {(a) Parallel memory update};


\input{tikz/matrix}

\end{tikzpicture}
}


==> tikz/complexity.tex <==
\resizebox{1.01\linewidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-8,-1) grid (8,1);

\definecolor{dy}{RGB}{255,200,0}
\definecolor{dr}{RGB}{225,110,150}
\definecolor{dg}{RGB}{110,175,70}


\def\arrowwidth{0.4}

\def\height{0.84}
\def\width{0.42}
\def\sp{1.4}
\def\spp{1.6}
\def\h{0.8*\width}
\def\arr{2.1*\width}

\def\bot{-0.4}
\def\botext{-1.0}
\def\top{0.6}
\def\mid{-0.0}


% Left
\def\of{-7.8}

\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of,\mid) {};
\node[font=\small,anchor=north] at (\of,\bot) {$c(1)$};
\node[font=\Large] at (\of+\sp*\width+0.02,\mid) {\textbf{$\cdots$}};

\def\xl{\of-0.5*\width}
\def\xr{\of+2*\sp*\width+0.5*\width}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\normalsize,anchor=south] at (\of+\sp*\width,\top) {$t\cdot l_c$};

\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+2*\sp*\width,\mid) {};
\node[font=\small,anchor=north] at (\of+2*\sp*\width,\bot) {$c(t)$};

\draw[-stealth, line width=\arrowwidth mm] (\of+2*\sp*\width+\h,\mid) to (\of+2*\sp*\width+\h+\arr,\mid);
\node[font=\small,anchor=south] at (\of+2*\sp*\width+\h+0.5*\arr,\mid) {Infer};

\def\off{\of+2*\sp*\width+\h+\arr+\h}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\off,\mid) {};
\node[font=\small,anchor=north] at (\off,\bot) {$I(t)$};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\off+\spp*\width,\mid) {};
\node[font=\small,anchor=north] at (\off+\spp*\width,\bot) {$O(t)$};

\def\xl{\off-0.5*\width}
\def\xr{\off+\spp*\width+0.5*\width}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\normalsize,anchor=south] at (\off+0.5*\spp*\width,\top) {$l_i$};

\node[font=\normalsize,anchor=north] at (-6.1,\botext) {(a) Full context};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[line width=0.4 mm, dashed] (-3.7,\bot-0.7) to (-3.7,-\bot+0.6);

% Left
\def\of{-3.1}

\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of,\mid) {};
\node[font=\small,anchor=north] at (\of,\bot) {$c(1)$};
\node[font=\Large] at (\of+\sp*\width+0.02,\mid) {\textbf{$\cdots$}};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+2*\sp*\width,\mid) {};
\node[font=\small,anchor=north] at (\of+2*\sp*\width,\bot) {$c(t)$};

\def\xl{\of-0.5*\width}
\def\xr{\of+2*\sp*\width+0.5*\width}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\normalsize,anchor=south] at (\of+\sp*\width,\top) {$t\cdot l_c$};

%% Arrow
\draw[-stealth, line width=\arrowwidth mm] (\of+2*\sp*\width+\h,\mid) to (\of+2*\sp*\width+\h+1.4*\arr,\mid);
\node[font=\small,anchor=south] at (\of+2*\sp*\width+\h+0.7*\arr,\mid) {Compress};

\def\of{-3.1+2*\sp*\width+\h+1.4*\arr+\h}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dr] at (\of,\mid) {};
\node[font=\small,anchor=north] at (\of,\bot) {$g_{\text{comp}}(C(t))$};

\def\xl{\of-0.5*\width}
\def\xr{\of+0.5*\width}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\small,anchor=south] at (\of,\top) {$1$};

%% Arrow
\draw[-stealth, line width=\arrowwidth mm] (\of+\h,\mid) to (\of+\h+1.*\arr,\mid);
\node[font=\small,anchor=south] at (\of+\h+0.5*\arr,\mid) {Infer};

\def\off{\of+\h+1.0*\arr+\h}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\off,\mid) {};
\node[font=\small,anchor=north] at (\off,\bot) {$I(t)$};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\off+\spp*\width,\mid) {};
\node[font=\small,anchor=north] at (\off+\spp*\width,\bot) {$O(t)$};

\def\xl{\off-0.5*\width}
\def\xr{\off+\spp*\width+0.5*\width}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\normalsize,anchor=south] at (\off+0.5*\spp*\width,\top) {$l_i$};

\node[font=\normalsize,anchor=north] at (-0.4,\botext) {(b) Fixed context compression};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=0.4 mm, dashed] (2.9,\bot-0.7) to (2.9,-\bot+0.6);

% Left
\def\of{3.9}

\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dy] at (\of-0.1,\mid) {};
\node[font=\small,anchor=north] at (\of-0.15,\bot) {$\text{Mem}(t{\shortminus}1)$};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of+2.0*\width,\mid) {};
\node[font=\small,anchor=north] at (\of+2.0*\width+0.03,\bot) {$c(t)$};

\def\xl{\of-0.5*\width-0.1}
\def\xr{\of+0.5*\width-0.1}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\small,anchor=south] at (\of-0.1,\top-0.04) {$\darkred{t{\shortminus}1}\slash\blue{1}$};

\def\xl{\of+2.0*\width-0.5*\width}
\def\xr{\of+2.0*\width+0.5*\width}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\normalsize,anchor=south] at (\of+2.0*\width,\top) {$l_c$};

%% Arrow
\draw[-stealth, line width=\arrowwidth mm] (\of+2.0*\width+\h,\mid) to (\of+2.0*\width+\h+1.4*\arr,\mid);
\node[font=\footnotesize,anchor=south] at (\of+2.0*\width+\h+0.7*\arr,\mid) {Compress};

\def\of{3.9+2.0*\width+\h+1.4*\arr+\h}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dy] at (\of,\mid) {};
\node[font=\small,anchor=north] at (\of,\bot) {$\text{Mem}(t)$};

\def\xl{\of-0.5*\width}
\def\xr{\of+0.5*\width}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\small,anchor=south] at (\of,\top-0.04) {$\darkred{t}\slash\blue{1}$};

%% Arrow
\draw[-stealth, line width=\arrowwidth mm] (\of+\h,\mid) to (\of+\h+1.*\arr,\mid);
\node[font=\small,anchor=south] at (\of+\h+0.5*\arr,\mid) {Infer};

\def\off{\of+\h+1.0*\arr+\h}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\off,\mid) {};
\node[font=\small,anchor=north] at (\off,\bot) {$I(t)$};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\off+\spp*\width,\mid) {};
\node[font=\small,anchor=north] at (\off+\spp*\width,\bot) {$O(t)$};

\def\xl{\off-0.5*\width}
\def\xr{\off+\spp*\width+0.5*\width}
\draw (\xl,\top) -- (\xr,\top);
\draw (\xl,\top-0.1) -- (\xl,\top+0.1);
\draw (\xr,\top-0.1) -- (\xr,\top+0.1);
\node[font=\normalsize,anchor=south] at (\off+0.5*\spp*\width,\top) {$l_i$};

\node[font=\normalsize,anchor=north] at (6.2,\botext) {(c) Compressed context memory};


\end{tikzpicture}
}


==> tikz/compression.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-2,-2) grid (2,2);

\definecolor{dr}{RGB}{255,110,130}
\definecolor{dg}{RGB}{110,175,70}
\definecolor{dy}{RGB}{255,200,0}
\definecolor{darkred}{RGB}{180,30,0}

\def\arrowwidth{0.3}

\def\height{1.0}
\def\width{0.5}

\def\bot{-1.0}
\def\mid{0.4}
\def\htext{0.2}
\def\arrow{0.6}

\node[draw, minimum height=2.8 cm, minimum width=4.4 cm, line width=0.3pt, fill=gray!10] at (0, \mid+0.35) {};

% 1
\def\lft{-1.5}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dy] at (\lft,\mid) {};
\node[font=\small] at (\lft+0.08,\mid-0.5*\height-0.25) {$\text{Mem}(t{\shortminus}1)$};
\draw[-stealth,line width=\arrowwidth mm] (\lft,\mid+0.5*\height+\arrow) to (\lft,\mid+0.5*\height+0.05);


% 2
\def\lft{-0.0}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dg] at (\lft-\width-0.2,\mid) {};
\node[font=\Large] at (\lft+0.04,\mid) {\textbf{$\cdots$}};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dg] at (\lft+\width+0.2,\mid) {};
\draw[-stealth, line width=\arrowwidth mm] (\lft,\bot+0.12) to (\lft,\mid-0.6*\height);
\node[font=\large] at (\lft,\bot-\htext) {$c(t)$};

\draw[-stealth,line width=\arrowwidth mm] (\lft-\width-0.2,\mid+0.5*\height+\arrow) to (\lft-\width-0.2,\mid+0.5*\height+0.05);
\draw[-stealth,line width=\arrowwidth mm] (\lft+\width+0.2,\mid+0.5*\height+\arrow) to (\lft+\width+0.2,\mid+0.5*\height+0.05);


% 3
\def\lft{1.5}
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.6pt, fill=dr] at (\lft-0.05,\mid) {};
\draw[-stealth, line width=\arrowwidth mm] (\lft-0.07,\bot+0.12) to (\lft-0.07,\mid-0.6*\height);
\node[font=\large] at (\lft-0.07,\bot-\htext) {$\comp$};
\node[font=\small] at (\lft+0.5*\width+0.1,\mid-0.5*\height-0.25) {$h(t)$};

\draw[line width=\arrowwidth mm] (\lft-0.1,\mid+0.5*\height) to (\lft-0.1,\mid+0.5*\height+\arrow);
\draw[line width=\arrowwidth mm] (-\lft,\mid+0.5*\height+\arrow) to (\lft-0.1,\mid+0.5*\height+\arrow);
\node[font=\normalsize] at (0.,\mid+0.5*\height+\arrow+0.26) {Attention};

\draw[-stealth, line width=\arrowwidth mm] (\lft+0.1,\mid+0.5*\height) to (\lft+0.1,\mid+0.5*\height+1.65);
\node[font=\large, anchor=west] at (-2.25,2.45) {Transformer layer};


\end{tikzpicture}
}


==> tikz/online.tex <==
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-8,-2) grid (8,2);

\definecolor{dy}{RGB}{255,200,0}
\definecolor{dr}{RGB}{225,110,150}
\definecolor{dg}{RGB}{110,175,70}


\def\arrowwidth{0.4}

\def\height{0.84}
\def\width{0.42}

\def\bot{-0.9}
\def\top{1.1}
\def\mid{0.1}

\def\lft{-5.7}
\def\h{3.0}

% Left
%% Top
\def\of{\lft}
\node[] at (\of+\h,\top) {\includegraphics[width=1.1cm]{figure/icon.png}};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of,\top) {};
\node[font=\small,anchor=south] at (\of+\h+0.6,\top+0.75*\width) {User};
\node[font=\small,anchor=south] at (\of-0.05,\top+\width) {New context};

%% History
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of,\bot) {};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, preaction={fill, dg}, pattern=north west lines] at (\of-1.4*\width,\bot) {};
\node[font=\Large] at (\of-2.8*\width,\bot) {\textbf{$\cdots$}};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, preaction={fill, dg}, pattern=north west lines] at (\of-4.2*\width-0.08,\bot) {};
\node[draw, minimum height=1.3*\height cm, minimum width=6*\width cm, line width=1pt, dashed] at (\of-2.1*\width-0.04,\bot) {};

\node[font=\small,anchor=north] at (\of-2.1*\width-0.04,\bot-1.2*\width) {Context history};

%% Model
\def\netw{0.4}
\def\neth{0.6}
\node[minimum width=3.4*\width cm, minimum height=3.8*\width cm, fill=dr,rounded corners=.25cm] at (\of+\h,\bot) {};

\coordinate (l1) at (\of+\h-\netw,\bot+2*\neth*\width);
\coordinate (l2) at (\of+\h-\netw,\bot);
\coordinate (l3) at (\of+\h-\netw,\bot-2*\neth*\width);
\coordinate (r1) at (\of+\h+\netw,\bot+\neth*\width);
\coordinate (r2) at (\of+\h+\netw,\bot-\neth*\width);

\draw[line width=1pt] (l1)--(r1);
\draw[line width=1pt] (l1)--(r2);
\draw[line width=1pt] (l2)--(r1);
\draw[line width=1pt] (l2)--(r2);
\draw[line width=1pt] (l3)--(r1);
\draw[line width=1pt] (l3)--(r2);

\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (l1) {};
\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (l2) {};
\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (l3) {};
\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (r1) {};
\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (r2) {};

\node[font=\small,anchor=north] at (\of+\h+\netw+0.3,\bot-3*\neth*\width) {Model};

%% Arrow
\draw[-stealth, line width=\arrowwidth mm] (\of,\top-0.5*\height) to (\of,\bot+0.5*\height+0.2);
\node[font=\small,anchor=east] at (\of,\mid+0.15) {Append};
\draw[-stealth, line width=\arrowwidth mm] (\of+0.8*\width,\bot) to (\of+\h-1.9*\netw,\bot);
\node[font=\small,anchor=south] at (\of+0.5*\h-0.2,\bot) {Attention};

% Arrow user
\draw[-stealth, line width=\arrowwidth mm] (\of+\h-1.1*\width,\top) to (\of+0.6*\width+0.03,\top);
\draw[-stealth, line width=\arrowwidth mm] (\of+\h,\top-1.1*\width) to (\of+\h,\bot+2*\neth*\width+0.3);
\node[font=\small,anchor=west] at (\of+\h,\mid+0.22) {Input};

% Arrow model-user
\draw[line width=\arrowwidth mm] (\of+\h+1.8*\netw,\bot) to (\of+\h+1.8*\netw+0.8,\bot);
\draw[line width=\arrowwidth mm] (\of+\h+1.8*\netw+0.8,\bot) to (\of+\h+1.8*\netw+0.8,\top);
\draw[-stealth, line width=\arrowwidth mm] (\of+\h+1.8*\netw+0.8,\top) to (\of+\h+1.1*\width+0.05,\top);
\node[font=\small,anchor=west] at (\of+\h+1.8*\netw+0.8,\mid) {Output};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[line width=0.4 mm, dashed] (0.4,-2.0) to (0.4,1.9);

% Right
%% Top
\def\of{3.4}
\def\lmodel{1.5}
\def\h{2.8}
\node[] at (\of+\h,\top) {\includegraphics[width=1.1cm]{figure/icon.png}};
\node[font=\small,anchor=south] at (\of+\h+0.6,\top+0.75*\width) {User};
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dg] at (\of,\top) {};
\node[font=\small,anchor=south] at (\of-0.05,\top+\width) {New context};

%% History
\node[draw, minimum height=\height cm, minimum width=\width cm, line width=0.7pt, fill=dy] at (\of,\bot+0.25) {};
\node[font=\small,anchor=south] at (\of,\bot+\width+0.25-0.01) {Compressed KV memory};

%% Model
\node[minimum width=3.4*\width cm, minimum height=3.8*\width cm, fill=dr,rounded corners=.25cm] at (\of+\h,\bot) {};

\coordinate (l1) at (\of+\h-\netw,\bot+2*\neth*\width);
\coordinate (l2) at (\of+\h-\netw,\bot);
\coordinate (l3) at (\of+\h-\netw,\bot-2*\neth*\width);
\coordinate (r1) at (\of+\h+\netw,\bot+\neth*\width);
\coordinate (r2) at (\of+\h+\netw,\bot-\neth*\width);

\draw[line width=1pt] (l1)--(r1);
\draw[line width=1pt] (l1)--(r2);
\draw[line width=1pt] (l2)--(r1);
\draw[line width=1pt] (l2)--(r2);
\draw[line width=1pt] (l3)--(r1);
\draw[line width=1pt] (l3)--(r2);

\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (l1) {};
\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (l2) {};
\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (l3) {};
\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (r1) {};
\node[circle, draw, minimum size=0.8*\width cm, line width=1.3pt,fill=white] at (r2) {};

\node[font=\small,anchor=north] at (\of+\h+\netw+0.9,\bot-3*\neth*\width) {Model (frozen)};

%% Arrow context -> memory
\draw[line width=\arrowwidth mm] (\of-0.5*\width,\top) to (\lmodel-0.4,\top);
\draw[line width=\arrowwidth mm] (\lmodel-0.4,\top) to (\lmodel-0.4,\bot+0.25);
\draw[-stealth, line width=\arrowwidth mm] (\lmodel-0.4,\bot+0.25) to (\of-0.5*\width-0.03,\bot+0.25);
\node[font=\small,anchor=south] at (\of-0.5*\h+0.3,\bot+0.25-0.05) {Update};

%% Arrow memory -> model
\draw[-stealth, line width=\arrowwidth mm] (\of+0.5*\width,\bot+0.25) to (\of+\h-1.9*\netw,\bot+0.25);
\node[font=\small,anchor=south] at (\of+0.5*\h-0.3,\bot+0.25) {Attention};
%% from below of model
% \draw[line width=\arrowwidth mm] (\of+\h,\bot-0.5*\height-0.4) to (\of+\h,\bot-0.5*\height-0.6);
% \draw[line width=\arrowwidth mm] (\of+\h,\bot-0.5*\height-0.6) to (\of,\bot-0.5*\height-0.6);

%% Arrow model -> memory
\draw[line width=\arrowwidth mm] (\of+\h-1.9*\netw,\bot-0.5) to (\lmodel+0.1,\bot-0.5);
\node[font=\small,anchor=north] at (\of+0.15,\bot-0.5) {Compression w/ LoRA};
\draw[-stealth, line width=\arrowwidth mm] (\lmodel+0.1,\bot-0.5) to (\lmodel+0.1,\bot+0.2);

%% Bottom-up update flow
% \draw[-stealth, line width=\arrowwidth mm] (\of-0.2,\bot-0.4) to (\of-0.2,\bot-0.5*\height+0.25);
% \node[font=\small,anchor=east] at (\of,\bot-0.5*\height-0.3) {Update};

%% Arrow-user
\draw[-stealth, line width=\arrowwidth mm] (\of+\h-1.1*\width,\top) to (\of+0.6*\width+0.03,\top);

\draw[-stealth, line width=\arrowwidth mm] (\of+\h,\top-1.1*\width) to (\of+\h,\bot+2*\neth*\width+0.3);
\node[font=\small,anchor=west] at (\of+\h,\mid+0.22) {Input};

\draw[line width=\arrowwidth mm] (\of+\h+1.8*\netw,\bot) to (\of+\h+1.8*\netw+0.8,\bot);
\draw[line width=\arrowwidth mm] (\of+\h+1.8*\netw+0.8,\bot) to (\of+\h+1.8*\netw+0.8,\top);
\draw[-stealth, line width=\arrowwidth mm] (\of+\h+1.8*\netw+0.8,\top) to (\of+\h+1.1*\width+0.05,\top);
\node[font=\small,anchor=west] at (\of+\h+1.8*\netw+0.8,\mid) {Output};

% \node[font=\large] at (-4,-2.5) {(a) Naïve approach};
% \node[font=\large] at (4.9,-2.5) {(b) Ours};

\end{tikzpicture}
}


==> tikz/streaming.tex <==
\resizebox{1.05\linewidth}{!}{
\begin{tikzpicture}[
    decoration={brace},
    block/.style={draw, 
        minimum height=0.42cm, 
        minimum width=0.42cm, 
        line width=0.5pt},
    arrow/.style={-stealth, 
        line width=0.25mm}
    ]
    [scale=1,
    every node/.style={minimum size=1cm},
    on grid,
    ]
\def\h{0.42}
\def\w{0.42}

% \draw[gray!50, ultra thin] (-3,-2) grid (3,2);

\definecolor{dy}{RGB}{255,200,0}
\definecolor{dr}{RGB}{225,110,150}
\definecolor{dg}{RGB}{110,175,70}


\def\top{0.6}
\def\bot{-0.6}
\def\lft{-2.8}

\def\s{0.2}

% Sink block
\node[block, fill=gray!35] at (\lft,\top) (sink1) {};
\node[block, fill=gray!35] at (\lft,\bot) (sink2) {};
\node[font=\small, anchor=south] at (\lft,\top+0.3) {Sink};

% CCM blocks
\foreach \x in {1,...,4}
    \node[block, fill=dy] at (\lft+\s+\x*\w,\top) {};
\foreach \x in {2,...,4}
    \node[block, fill=dy] at (\lft+\s+\x*\w,\bot) {};
\node[block, fill=dy] at (\lft+\s+5*\w+0.1,\bot) {};

\node[font=\small, anchor=south] at (\lft+\s+2.5*\w,\top+0.3) {CCM};

% Window blocks
\foreach \x in {5,...,12}
    \node[block, fill=dg] at (\lft+2*\s+\x*\w,\top) {};
\foreach \x in {8,...,12}
    \node[block, fill=dg] at (\lft+2*\s+\x*\w,\bot) {};

\node[font=\small, anchor=south] at (\lft+2*\s+8.5*\w,\top+0.25) {Context sliding window};

% Compress
\node[draw, red, dotted, line width=1.3pt, minimum width=3.3*\w cm, minimum height=1.3*\h cm] at (\lft+2*\s+6*\w,\top) {};

\draw[arrow] (\lft+2*\s+6*\w,\top-0.5*\h-0.07) to (\lft+\s+5*\w+0.1,\bot+0.5*\h);
\node[font=\footnotesize, anchor=west] at (\lft+2*\s+6*\w-0.2,\top-0.5*\h-0.4) {Compress};

% Evict
\node[draw, red, dotted, line width=1.3pt, minimum width=1.3*\w cm, minimum height=1.3*\h cm] at (\lft+\s+\w,\top) {};

\node[font=\footnotesize, anchor=west] at (\lft+\s+0.1,\top-0.5) {Evict oldest};


\draw[arrow] (\lft+2*\s+10*\w,\bot-0.5*\h-0.16) to (\lft+\s+14*\w-0.2,\bot-0.5*\h-0.16);
\node[font=\footnotesize, anchor=north east] at (\lft+2*\s+14*\w-0.27,\bot-0.5*\h-0.15) {Streaming until reaching the window limit};

\end{tikzpicture}
}

